A Unified AI Framework for Rapid and Accurate Waveform Generation of Compact Binary Coalescences

The astrophysical discovery potential of future gravitational wave detectors will hinge on accurate and rapid waveform generation. Third generation detectors are expected to observe many long duration compact binary coalescence signals that can probe binary formation and evolution as well as the nature of matter under extreme conditions. We develop a unified framework that combines physical modeling with deep learning. The framework uses an analytic residual spectral representation, shared learning, and decoders for each binary type. It generates waveforms for binary black holes, binary neutron stars, and neutron star black hole binaries, providing a single unified generator for all compact binary coalescences. The generated waveforms include the physical effects described by each reference model, such as spin precession, higher order modes, matter effects, and postmerger radiation for binary neutron stars. The waveforms span hundreds to thousands of cycles, with mean mismatches ranging from $5.89\times10^{-4}$ to $5.34\times10^{-2}$ relative to the reference waveforms. Batch generation achieves a maximum speedup of about 1800 over reference waveform generation.

==> diagrams/architecture.tex <==
% Hierarchical architecture: full generation paths, module expansions, basic block.
\begingroup
\definecolor{ArchBBH}{HTML}{C58B25}
\definecolor{ArchBNS}{HTML}{3678B5}
\definecolor{ArchNSBH}{HTML}{168C87}
\definecolor{ArchInk}{HTML}{142B43}
\newcommand{\adetail}[1]{{\fontsize{8.5}{10.2}\selectfont #1}}
\hyphenpenalty=10000\exhyphenpenalty=10000
\begin{tikzpicture}[x=1cm,y=1cm,text=ArchInk,
 font=\sffamily\fontsize{9.5}{11.2}\selectfont,line cap=round,line join=round,
 box/.style={draw=ArchInk,line width=.7pt,rounded corners=.7mm,fill=white,align=center,minimum height=.8cm,inner sep=4pt},
 module/.style={box,line width=1pt},
 panel/.style={draw=ArchBNS!80,dashed,line width=.75pt,rounded corners=1.5mm},
 title/.style={anchor=west,font=\sffamily\bfseries\fontsize{12.5}{14}\selectfont,fill=ArchBNS!10,inner xsep=5pt,inner ysep=3pt},
 small/.style={font=\sffamily\fontsize{8.5}{10.2}\selectfont,align=center},
 flow/.style={-{Stealth[length=1.8mm,width=1.2mm]},draw=black,line width=.75pt},
 wire/.style={draw=black,line width=.75pt},
 op/.style={circle,draw=black,fill=white,line width=.75pt,minimum size=.55cm,inner sep=0pt,font=\fontsize{13}{14}\selectfont}]
\path[use as bounding box] (0,0) rectangle (22,24.4);
\node[font=\sffamily\bfseries\fontsize{16}{19}\selectfont] at (11,24.05) {URSA-GW: Detailed architecture};

% (a) Complete inference paths. Labels (b--e) identify exact module expansions.
\draw[panel] (0,18.4) rectangle (22,23.6);
\node[title] at (.25,23.16) {(a)\quad From binary parameters to waveforms};
\node[module,text width=2.3cm,minimum height=1.4cm] (input) at (1.65,20.9)
 {$\boldsymbol x$\\[3pt]$q$\\$\boldsymbol\chi_1,\boldsymbol\chi_2$\\$\Lambda_1,\Lambda_2$\\$(n_1,n_2)$};
\node[module,text width=2.65cm,minimum height=1.4cm,fill=ArchBNS!5] (shared) at (5.2,20.9)
 {\textbf{Shared neural network (b)}\\[3pt]\adetail{Initial coefficients\\Shared features\\Fourier features}};
\node[module,draw=ArchBBH,text width=3.0cm] (bbhc) at (10,22.15) {\textbf{BBH refinement (c)}};
\node[box,text width=2.65cm] (bbhd) at (14.6,22.15) {Spectral decoder};
\node[module,draw=ArchBBH,text width=2.6cm] (bbho) at (19.55,22.15) {\textbf{BBH waveform}};
\node[module,draw=ArchBNS,text width=3.0cm] (bnsd) at (12.3,20.9) {\textbf{BNS decoder (d)}};
\node[module,draw=ArchBNS,text width=2.6cm] (bnso) at (19.55,20.9) {\textbf{BNS waveform}};
\node[module,draw=ArchNSBH,text width=3.0cm] (nsbhc) at (10,19.65) {\textbf{NSBH refinement (c)}};
\node[box,text width=2.65cm] (nsbhd) at (14.6,19.65) {Spectral decoder};
\node[module,draw=ArchNSBH,text width=2.6cm] (nsbho) at (19.55,19.65) {\textbf{NSBH waveform}};
\draw[flow] (input)--(shared);
\draw[wire] (shared.east)--(7.35,20.9);
\draw[flow] (7.35,20.9)|-(bbhc.west);
\draw[flow] (7.35,20.9)--(bnsd.west);
\draw[flow] (7.35,20.9)|-(nsbhc.west);
\draw[flow] (bbhc)--(bbhd); \draw[flow] (bbhd)--(bbho);
\draw[flow] (bnsd)--(bnso);
\draw[flow] (nsbhc)--(nsbhd); \draw[flow] (nsbhd)--(nsbho);
\node[small] at (14.6,18.88) {Spectral decoder: PCA reconstruction $\times$ analytic baseline};

% (b) Module names are primary; dimensions and layer details are secondary.
\draw[panel] (0,11.9) rectangle (22,18.05);
\node[title] at (.25,17.61) {(b)\quad Shared neural network};
\node[box,text width=1.6cm] (physics) at (1.15,15.35) {Physics\\features\\\adetail{11 $\to$ 22}};
\node[box,text width=1.65cm] (fourier) at (3.6,15.35) {Fourier\\mapping\\\adetail{198 features}};
\node[box,text width=1.25cm] (dense) at (5.83,15.35) {Dense\\\adetail{256}};
\node[op] (embedsum) at (7.3,15.35) {$+$};
\node[module,text width=2.05cm] (trunk) at (9.18,15.35) {Shared layers\\\adetail{Block (e) $\times\,6$}};
\node[box,text width=1.6cm] (features) at (11.56,15.35) {Shared\\features\\\adetail{256}};
\node[box,text width=2.25cm] (embedding) at (5.45,13.15) {$(n_1,n_2)$\\embedding};
\node[box,text width=3.1cm] (common) at (15.05,16.9) {Shared output layer\\\adetail{LN $\to$ Dense 304}};
\node[box,text width=3.1cm] (expert) at (15.05,15.18) {Binary-specific network\\\adetail{Block (e) $\times\,3$\\LN $\to$ Dense 304}};
\node[box,text width=3.1cm] (gate) at (15.05,13.56) {Gate network\\\adetail{LN $\to$ Dense 3\\$\to$ Sigmoid}};
\node[op] (weight) at (17.85,15.18) {$\times$};
\node[op] (combine) at (18.85,16.9) {$+$};
\node[module,text width=1.95cm] (coeff) at (20.58,16.9) {Initial\\coefficients\\\adetail{304}};
\node[small,text width=2.65cm] at (20.25,14.35) {288 spectral coefficients\\+ 16 BNS representation entries};
\draw[flow] (physics)--(fourier); \draw[flow] (fourier)--(dense);
\draw[flow] (dense)--(embedsum); \draw[flow] (embedsum)--(trunk);
\draw[flow] (trunk)--(features);
\draw[flow] (embedding.east)-|(embedsum.south);
\draw[wire] (features.east)--(12.83,15.35);
\draw[flow] (12.83,15.35)|-(common.west);
\draw[flow] (12.83,15.35)|-(expert.west);
\draw[flow] (12.83,15.35)|-(gate.west);
\draw[flow] (expert)--(weight);
\draw[flow] (gate.east)-|(weight.south);
\draw[flow] (weight.east)-|(combine.south);
\draw[flow] (common)--(combine); \draw[flow] (combine)--(coeff);
\node[small] at (6.05,12.28) {$\widehat{\overline{\boldsymbol c}}^{(0)}_s=H_{\rm common}(\boldsymbol z)+g_s(\boldsymbol z)H_s(\boldsymbol z)$};
\node[small] at (15.4,12.45) {Select $H_s$ and $g_s$ using $(n_1,n_2)$};

% (c) One network per BBH / NSBH; detailed decoder algebra is in Methods.
\draw[panel] (0,5.1) rectangle (10.7,11.55);
\node[title] at (.25,11.1) {(c)\quad Spectral refinement network};
% Separate networks are identified in the overview and caption.
\node[box,text width=2.5cm] (corrin) at (1.5,10) {Coefficients +\\Fourier features\\\adetail{304 + 198}};
\node[box,text width=1.25cm] (corrdense) at (4.3,10) {Dense\\\adetail{256}};
\node[module,text width=2.65cm] (corrtrunk) at (7.6,10) {Shared layers\\\adetail{Block (e) $\times\,4$}};
\node[box,text width=3.0cm] (low) at (4.1,8.2) {Low-frequency branch\\\adetail{Block (e) $\times\,2$\\LN $\to$ Dense 96}};
\node[box,text width=3.0cm] (high) at (8.0,8.2) {High-frequency branch\\\adetail{Block (e) $\times\,2$\\LN $\to$ Dense 192}};
\node[box,text width=2.2cm,minimum height=.6cm] (concat) at (6.05,6.83) {Concatenate\\\adetail{288}};
\node[box,text width=2.65cm,minimum height=.7cm] (initial) at (1.85,5.8) {Initial spectral\\coefficients};
\node[op] (corrsum) at (6.05,5.8) {$+$};
\node[module,text width=2.7cm,minimum height=.7cm] (corrected) at (8.9,5.8) {Refined spectral\\coefficients};
\draw[flow] (corrin)--(corrdense); \draw[flow] (corrdense)--(corrtrunk);
\draw[wire] (corrtrunk.south)--(7.6,9.25);
\draw[flow] (7.6,9.25)-|(low.north); \draw[flow] (7.6,9.25)-|(high.north);
\draw[flow] (low.south)|-(concat.west); \draw[flow] (high.south)|-(concat.east);
\draw[flow] (concat)--(corrsum); \draw[flow] (initial)--(corrsum);
\draw[flow] (corrsum)--(corrected);

% (d) Both paths are explicit, including physical-head inputs and spectral sum.
\draw[panel] (11.0,5.1) rectangle (22,11.55);
\node[title] at (11.25,11.1) {(d)\quad BNS decoder};
\node[box,text width=2.15cm] (bnscoeff) at (12.5,10.0) {Initial spectral\\coefficients};
\node[box,text width=3.0cm] (predecoder) at (15.7,10.0) {Spectral decoder};
\node[box,text width=2.2cm] (prespectrum) at (19.1,10.0) {Premerger\\spectrum};
\node[box,text width=2.15cm] (pmin) at (12.5,7.95) {Shared + Fourier\\features\\\adetail{256 + 198}};
\node[module,text width=2.9cm] (pmhead) at (15.7,7.95) {PM parameter network\\\adetail{Dense 256\\Block (e) $\times\,4$\\LN $\to$ Dense 16}};
\node[box,text width=1.4cm] (nrpm) at (19.3,7.95) {NRPM};
\node[box,text width=1.4cm,minimum height=.65cm] (fft) at (19.3,6.65) {FFT};
\node[op] (bnssum) at (21.2,6.65) {$+$};
\node[module,text width=2.65cm,minimum height=.65cm] (bnswave) at (19.3,5.65) {BNS waveform};
\draw[flow] (bnscoeff)--(predecoder); \draw[flow] (predecoder)--(prespectrum);
\draw[flow] (prespectrum.east)--(21.2,10.0)--(bnssum.north);
\draw[flow] (pmin)--(pmhead); \draw[flow] (pmhead)--(nrpm);
% Align the amplitude connection and keep its label clear of both node borders.
\draw[flow] (pmhead.north)--node[right=2pt,small] {$\widehat A_{\rm pk}$} (predecoder.south);
\draw[flow] (nrpm)--(fft); \draw[flow] (fft)--(bnssum);
\draw[flow] (bnssum.south)|-(bnswave.east);
\node[small,text width=3.6cm] at (14.1,6.1) {PM: postmerger\\This network replaces\\the initial 16 BNS outputs};

% (e) Reusable block, separated from the main generation paths.
\draw[panel] (0,0) rectangle (22,4.75);
\node[title] at (.25,4.3) {(e)\quad Gated residual block};
\node[box,text width=1.35cm] (gx) at (1.1,2.45) {Input\\\adetail{256}};
\node[box,text width=2.0cm] (gln) at (3.65,2.45) {LayerNorm};
\node[box,text width=1.4cm] (gdense) at (6.3,2.45) {Dense\\\adetail{1024}};
\node[box,text width=1.65cm] (gvalue) at (9.05,3.16) {Value\\\adetail{512}};
\node[box,text width=1.65cm] (ggate) at (9.05,1.74) {Gate: SiLU\\\adetail{512}};
\node[op] (gprod) at (11.4,2.45) {$\odot$};
\node[box,text width=1.4cm] (gdout) at (13.55,2.45) {Dense\\\adetail{256}};
\node[box,text width=1.7cm] (gscale) at (16.05,2.45) {Channel\\scale};
\node[op] (gsum) at (18.15,2.45) {$+$};
\node[box,text width=1.6cm] (gout) at (20.25,2.45) {Output\\\adetail{256}};
\draw[flow] (gx)--(gln); \draw[flow] (gln)--(gdense);
\draw[wire] (gdense.east)--(7.55,2.45);
\draw[flow] (7.55,2.45)|-(gvalue.west); \draw[flow] (7.55,2.45)|-(ggate.west);
\draw[flow] (gvalue.east)-|(gprod.north); \draw[flow] (ggate.east)-|(gprod.south);
\draw[flow] (gprod)--(gdout); \draw[flow] (gdout)--(gscale);
\draw[flow] (gscale)--(gsum); \draw[flow] (gsum)--(gout);
\draw[flow] (gx.south)--(1.1,.7)--(18.15,.7)--(gsum.south);
\end{tikzpicture}
\endgroup


==> diagrams/concept.tex <==
% Editable vector artwork. Curve coordinates are exported from frozen reference arrays.
% Compile from the manuscript root; each curve retains its original stored samples.
\begingroup
\definecolor{ConceptBBH}{HTML}{C58B25}
\definecolor{ConceptBNS}{HTML}{3678B5}
\definecolor{ConceptNSBH}{HTML}{168C87}
\definecolor{ConceptInk}{HTML}{203247}
\definecolor{ConceptLine}{HTML}{CDD7E1}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8.5}{10}\selectfont,
  text=ConceptInk,line cap=round,line join=round,
  flow/.style={-{Stealth[length=2mm,width=1.4mm]},line width=.7pt,draw=ConceptInk!65},
  head/.style={font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont},
  note/.style={font=\sffamily\fontsize{7.5}{9}\selectfont},
  panel/.style={draw=ConceptLine,line width=.55pt,rounded corners=1.5mm,fill=white}]
\path[use as bounding box] (0,3.0) rectangle (17.55,10.05);
\node[anchor=west,head] at (0,9.7) {a};
\node[head] at (1.85,9.7) {Binary types};
\node[head] at (5.95,9.7) {Shared inspiral structure};
\node[head] at (12.9,9.7) {Distinct merger physics};

% Source icons use only circles and orbital ellipses; they are conceptual symbols.
\foreach \yy/\cc/\ss in {8.55/ConceptBBH/BBH,6.45/ConceptBNS/BNS,4.35/ConceptNSBH/NSBH}{
  \node[anchor=west,font=\sffamily\bfseries\fontsize{11}{12}\selectfont,text=\cc] at (.05,\yy) {\ss};
  \draw[\cc!45,line width=.65pt,rotate around={-14:(2.1,\yy)}] (2.1,\yy) ellipse (.75 and .30);
  \draw[flow,draw=\cc] (2.95,\yy)--(3.35,\yy);
  \draw[flow,draw=\cc] (8.05,\yy)--(8.55,\yy);
}
% BBH pair.
\foreach \xx/\dy in {1.67/.11,2.53/-.11}{
  \fill[ConceptInk] (\xx,8.55+\dy) circle (.19);
  \draw[ConceptBBH!65,line width=.6pt] (\xx,8.55+\dy) circle (.235);
}
% BNS pair.
\foreach \xx/\dy in {1.67/.11,2.53/-.11}{
  \filldraw[fill=ConceptBNS!14,draw=ConceptBNS,line width=.85pt] (\xx,6.45+\dy) circle (.19);
  \draw[ConceptBNS!65,line width=.5pt] (\xx,6.45+\dy) ellipse (.085 and .19);
  \draw[ConceptBNS!65,line width=.5pt] (\xx,6.45+\dy) ellipse (.19 and .07);
}
% NSBH pair.
\fill[ConceptInk] (1.67,4.46) circle (.22);
\draw[ConceptNSBH!70,line width=.6pt] (1.67,4.46) circle (.265);
\filldraw[fill=ConceptNSBH!14,draw=ConceptNSBH,line width=.8pt] (2.53,4.24) circle (.16);
\draw[ConceptNSBH!65,line width=.5pt] (2.53,4.24) ellipse (.07 and .16);

% Waveform windows: horizontal positions are linear in time. No fitted or drawn chirps.
\foreach \ss/\cc/\yy/\leftlo/\lefthi/\rightlo/\righthi in {
 BBH/ConceptBBH/8.55/-330/-110/-35/22,
 BNS/ConceptBNS/6.45/-30/-12/1/5,
 NSBH/ConceptNSBH/4.35/-40/-18/-6/3}{
  \foreach \stage/\xx/\tlo/\thi in {inspiral/3.65/\leftlo/\lefthi,merger/8.85/\rightlo/\righthi}{
    \begin{scope}[shift={(\xx,\yy)},x=4.0cm,y=.52cm]
      \draw[\cc!18,line width=.4pt] (0,0)--(1,0);
      \draw[\cc,line width=.8pt] plot file {figures/editable_concept/\ss_\stage.dat};
    \end{scope}
    \draw[ConceptLine,line width=.5pt] (\xx,\yy-.68)--(\xx+4,\yy-.68);
    \draw[ConceptInk!65,line width=.5pt] (\xx,\yy-.64)--(\xx,\yy-.72);
    \draw[ConceptInk!65,line width=.5pt] (\xx+4,\yy-.64)--(\xx+4,\yy-.72);
    \node[note,anchor=north] at (\xx,\yy-.78) {$\tlo$};
    \node[note,anchor=north] at (\xx+4,\yy-.78) {$\thi$};
    \node[note,anchor=north] at (\xx+2,\yy-.78) {$t-t_{\rm peak}$ (ms)};
  }
}

% Merger-channel symbols. These indicate modelled physics, not a measured remnant.
\fill[ConceptInk] (13.65,8.55) circle (.28);
\draw[ConceptBBH!65,line width=.7pt] (13.65,8.55) ellipse (.39 and .30);
\draw[ConceptBBH!30,line width=.6pt] (13.65,8.55) ellipse (.47 and .34);
\node[anchor=west,align=left] at (14.35,8.55) {Merger and\\ringdown};
\filldraw[ConceptBNS,line width=.8pt,fill=ConceptBNS!14] (13.65,6.45) ellipse (.28 and .20);
\draw[ConceptBNS!60,line width=.7pt] (13.65,6.45) ellipse (.36 and .29);
\draw[ConceptBNS!30,line width=.6pt] (13.65,6.45) ellipse (.43 and .36);
\node[anchor=west,align=left] at (14.35,6.45) {Postmerger\\oscillations};
\fill[ConceptInk] (13.48,4.35) circle (.23);
\draw[ConceptNSBH!65,line width=.65pt] (13.48,4.35) circle (.28);
\filldraw[fill=ConceptNSBH!14,draw=ConceptNSBH,line width=.7pt]
 (13.78,4.43) .. controls (14.25,4.78) and (14.35,4.25) .. (13.78,4.43);
\draw[ConceptNSBH!65,line width=.65pt] (13.91,4.55) .. controls (14.20,4.84) and (13.51,4.96) .. (13.22,4.61);
\draw[ConceptNSBH!40,line width=.55pt] (13.91,4.55) .. controls (14.38,4.95) and (13.38,5.02) .. (13.08,4.55);
\node[anchor=west,align=left] at (14.35,4.35) {Tidal effects\\and disruption};

\end{tikzpicture}
\endgroup


==> diagrams/training-flow.tex <==
% Editable four-step training flow. Keep module and freezing details in the caption.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1mm,y=1mm,
  font=\sffamily\fontsize{9.5}{11.5}\selectfont,
  line width=0.45pt,
  >={Stealth[length=1.8mm,width=1.2mm]},
  stage/.style={draw=black,fill=white,text=black,align=center,
    text width=36mm,minimum height=17mm,inner xsep=1mm,inner ysep=2mm,
    outer sep=0pt}
]
  \node[stage] (joint) at (0,0)
    {Joint training\\[2pt]8192 / type};
  \node[stage] (jointmore) at (46,0)
    {Joint continuation\\[2pt]$10^5$ / type};
  \node[stage] (specific) at (92,0)
    {Training specialized\\modules\\[2pt]$10^5$ / type};
  \node[stage] (continued) at (138,0)
    {Specialized training\\[2pt]$10^6$ / type};
  \draw[->] (joint.east) -- (jointmore.west);
  \draw[->] (jointmore.east) -- (specific.west);
  \draw[->] (specific.east) -- (continued.west);
\end{tikzpicture}%
}


==> diagrams/waveform-generation.tex <==
% Neural-network overview with model-generated excerpts from frozen Fig. 3 cases.
\begingroup
\definecolor{FlowBBH}{HTML}{C58B25}
\definecolor{FlowBNS}{HTML}{3678B5}
\definecolor{FlowNSBH}{HTML}{168C87}
\definecolor{FlowInk}{HTML}{203247}
\definecolor{FlowRule}{HTML}{CDD7E1}
\newcommand{\flowNet}[4]{%
 \begin{scope}[shift={(#1,#2)}]
 \foreach \a in {0,1} {\foreach \i in {-1,0,1} {\foreach \j in {-1,0,1} {
  \draw[#3!40,line width=.45pt] (.58*\a,.36*\i)--(.58*\a+.58,.36*\j);
 }}}
 \foreach \a in {0,1,2} {\foreach \i in {-1,0,1} {
  \filldraw[fill=white,draw=#3,line width=.75pt] (.58*\a,.36*\i) circle (.075);
 }}
 \end{scope}}
\begin{tikzpicture}[x=1cm,y=1cm,text=FlowInk,font=\sffamily\fontsize{10}{12}\selectfont,
 line cap=round,line join=round,
 frame/.style={draw=FlowRule,line width=.65pt,rounded corners=1.2mm},
 box/.style={draw=FlowRule,line width=.75pt,rounded corners=1mm,fill=white,align=center,inner sep=4pt},
 title/.style={font=\sffamily\bfseries\fontsize{11}{13}\selectfont,align=center},
 small/.style={font=\sffamily\fontsize{8.5}{10}\selectfont,align=center},
 arrow/.style={-{Stealth[length=1.8mm,width=1.2mm]},line width=.8pt,draw=FlowInk!75},
 sum/.style={circle,draw=FlowBNS,fill=white,minimum size=.48cm,inner sep=0pt,font=\fontsize{13}{14}\selectfont}]
\path[use as bounding box] (0,-.65) rectangle (22,11.55);
\node[title,anchor=west] at (.05,11.25) {b\quad Shared learning and binary-specific waveform generation};
\node[title] at (.95,10.55) {Parameters};
\node[title] at (6.15,10.55) {Shared neural network};
\node[title] at (12.0,10.55) {Specialized networks};
\node[title] at (15.9,10.55) {Waveform\\reconstruction};
\node[title] at (20,10.55) {Generated waveforms};
\draw[frame] (2.4,1.8) rectangle (10.25,10.05);
\node[box,text width=1.42cm,minimum height=2.8cm,font=\fontsize{13}{16}\selectfont] (input) at (.95,5.8)
 {$q$\\[7pt]$\boldsymbol\chi_1,\boldsymbol\chi_2$\\[7pt]$\Lambda_1,\Lambda_2$\\[7pt]$(n_1,n_2)$};
% Shared layers: neurons depict connectivity, not the literal width of the network.
\draw[frame] (2.85,4.45) rectangle (5.65,8.2);
\node[title,font=\sffamily\bfseries\fontsize{10}{12}\selectfont] at (4.25,7.8) {Shared layers};
\foreach \a in {0,1} {\foreach \i in {0,1,2,3} {\foreach \j in {0,1,2,3} {
 \draw[FlowInk!23,line width=.45pt] (3.2+.9*\a,5.0+.65*\i)--(4.1+.9*\a,5.0+.65*\j);
 }}}
\foreach \a in {0,1,2} {\foreach \i in {0,1,2,3} {
 \filldraw[fill=white,draw=FlowInk!75,line width=.8pt] (3.2+.9*\a,5.0+.65*\i) circle (.09);
 }}
\node[small] at (4.25,4.7) {6 residual blocks};
\coordinate (z) at (5.95,5.8);
\draw[arrow] (5.65,5.8)--(z);
% Three type-specific networks are part of the shared neural network.
\foreach \yy/\col/\name in {9/FlowBBH/BBH,5.8/FlowBNS/BNS,2.8/FlowNSBH/NSBH}{
 \draw[frame,draw=\col!65] (6.65,\yy-.74) rectangle (8.88,\yy+.88);
 \node[title,text=\col,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (7.77,\yy+.61) {\name\ branch};
 \flowNet{7.18}{\yy-.05}{\col}{\name}
 \draw[arrow,draw=\col] (z)--(6.15,5.8)--(6.15,\yy)--(6.65,\yy);
 \draw[arrow,draw=\col] (8.88,\yy)--(10.25,\yy);
}

% BNS branch is updated during specialized training, together with its PM network.
\draw[frame,draw=FlowBNS,line width=1pt] (6.65,5.06) rectangle (8.88,6.68);
% BBH and NSBH have separately trained spectral refinement networks.
\foreach \yy/\col/\name in {9/FlowBBH/BBH,2.8/FlowNSBH/NSBH}{
 \draw[frame,draw=\col,line width=1pt] (10.85,\yy-.88) rectangle (13.18,\yy+.88);
 \node[small,text=\col,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (12.02,\yy+.62) {Refinement};
 \flowNet{11.44}{\yy-.03}{\col}{ref\name}
 \draw[arrow,draw=\col] (10.25,\yy)--(10.85,\yy);
 \node[box,draw=\col!60,text width=2.6cm,minimum height=.95cm] (decode-\name) at (15.68,\yy)
 {$\widehat{\mathcal H}=B\,\widehat R$};
 \draw[arrow,draw=\col] (13.18,\yy)--(decode-\name.west);
 \draw[arrow,draw=\col] (decode-\name.east)--(18.28,\yy);
}
% BNS spectral reconstruction also uses the peak amplitude predicted by the PM network.
% Leave a visible vertical segment for the peak-amplitude arrow below this box.
\node[box,draw=FlowBNS!60,text width=2.6cm,minimum height=1.05cm] (pre) at (15.68,7.6)
 {Premerger\\[4pt]$\widehat{\mathcal H}=\widehat A_{\rm pk}B\,\widehat R$};
\draw[arrow,draw=FlowBNS] (10.25,5.8)--(10.5,5.8)|-(pre.west);
\draw[frame,draw=FlowBNS,line width=1pt] (10.85,4.35) rectangle (13.18,6.35);
\node[small,text=FlowBNS,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont] at (12.02,5.98) {Postmerger\\network};
\flowNet{11.44}{5.07}{FlowBNS}{pm}
\draw[arrow,draw=FlowBNS] (12.02,6.35)--(12.02,6.55)--node[above,small] {$\widehat A_{\rm pk}$} (15.68,6.55)--(pre.south);
% The post-merger network receives shared features independently of the BNS branch.
\fill[FlowInk] (6.15,4.65) circle (.045);
\draw[arrow,draw=FlowBNS] (6.15,4.65)--(10.85,4.65);
\node[small,text=FlowBNS,anchor=south] at (8.55,4.67) {Shared features};
% Fourier features feed the shared layers and all three specialized networks.
% Bridges distinguish crossings from the junction at the feature bus.
\node[box,draw=FlowInk!60,text width=2.6cm,minimum height=.55cm,font=\sffamily\fontsize{9}{11}\selectfont] (physical) at (3.9,3.85)
 {Fourier features};
\draw[arrow] (input.south)|-(physical.west);
\draw[arrow] (physical.north)--(3.9,4.45);
\draw[arrow,preaction={draw=white,line width=3pt}]
 (physical.east)--(5.95,3.85)
 .. controls (6.04,4.08) and (6.26,4.08) .. (6.35,3.85)
 --(12.02,3.85)--(12.02,4.35);
\draw[arrow,preaction={draw=white,line width=3pt}]
 (9.65,3.85)--(9.65,4.45)
 .. controls (9.88,4.54) and (9.88,4.76) .. (9.65,4.85)
 --(9.65,5.6)
 .. controls (9.88,5.69) and (9.88,5.91) .. (9.65,6.0)
 --(9.65,8.8)
 .. controls (9.88,8.89) and (9.88,9.11) .. (9.65,9.2)
 --(9.65,9.5)--(10.85,9.5);
\draw[arrow] (9.65,3.85)--(9.65,3.3)--(10.85,3.3);
\fill[FlowInk!75] (9.65,3.85) circle (.045);
\node[box,draw=FlowBNS!60,text width=2.6cm,minimum height=1.12cm] (pm) at (15.68,5.23)
 {NRPM + FFT\\[4pt]$\widehat{\mathcal H}$};
\draw[arrow,draw=FlowBNS] (13.18,5.23)--(pm.west);
\node[sum] (bnsadd) at (17.75,5.8) {$+$};
\draw[arrow,draw=FlowBNS] (pre.east)-|(bnsadd.north);
\draw[arrow,draw=FlowBNS] (pm.east)-|(bnsadd.south);
\draw[arrow,draw=FlowBNS] (bnsadd.east)--(18.28,5.8);
% Output curves are generated strain, all stored samples retained in each window.
\foreach \yy/\col/\name/\lo/\hi in {9/FlowBBH/BBH/-55/22,5.8/FlowBNS/BNS/-3/8,2.8/FlowNSBH/NSBH/-6/3}{
 \node[text=\col,font=\sffamily\bfseries\fontsize{11}{13}\selectfont] at (20,\yy+.97) {\name};
 \begin{scope}[shift={(18.45,\yy)},x=3.15cm,y=.63cm]
  \draw[FlowRule,line width=.4pt] (0,0)--(1,0);
  \draw[\col,line width=.8pt] plot file {figures/generated_overview/\name_generated.dat};
 \end{scope}
 \draw[FlowRule,line width=.45pt] (18.45,\yy-.82)--(21.6,\yy-.82);
 \node[small,anchor=north] at (18.45,\yy-.88) {$\lo$};
 \node[small,anchor=north] at (21.6,\yy-.88) {$\hi$};
 \node[small,anchor=north] at (20.02,\yy-.88) {$t-t_{\rm peak}$ (ms)};
}
% Detailed coefficients and feature mappings are documented in Supplementary Fig. 1.
\node[small] at (11,1.22) {Thick borders: updated in specialized training};
\draw[FlowRule,line width=.55pt] (.15,.76)--(21.85,.76);
\node[anchor=west,font=\sffamily\fontsize{9.5}{12}\selectfont] at (.2,.32)
 {\textbf{Inputs}\quad $q$: mass ratio\qquad $\boldsymbol\chi_i$: spin\qquad $\Lambda_i$: tidal deformability\qquad $(n_1,n_2)$: binary type};
\node[anchor=west,font=\sffamily\fontsize{9.5}{12}\selectfont] at (.2,-.22)
 {\textbf{Reconstruction}\quad $B$: inspiral baseline\qquad $\widehat R$: spectral residual\qquad $\widehat{\mathcal H}$: generated spectrum};
\end{tikzpicture}
\endgroup

